T6D-Direct: Transformers for Multi-Object 6D Pose Direct Regression

6D pose estimation is the task of predicting the translation and orientation of objects in a given input image, which is a crucial prerequisite for many robotics and augmented reality applications. Lately, the Transformer Network architecture, equipped with a multi-head self-attention mechanism, is emerging to achieve state-of-the-art results in many computer vision tasks. DETR, a Transformer-based model, formulated object detection as a set prediction problem and achieved impressive results without standard components like region of interest pooling, non-maximal suppression, and bounding box proposals. In this work, we propose T6D-Direct, a real-time single-stage direct method with a transformer-based architecture built on DETR to perform 6D multi-object pose direct estimation. We evaluate the performance of our method on the YCB-Video dataset. Our method achieves the fastest inference time, and the pose estimation accuracy is comparable to state-of-the-art methods.

==> architecture.tikz <==
\begin{tikzpicture}

\pgfmathsetmacro{\EITH}{1.15}
\node (inimage) at (0, 0.7) {\includegraphics[width=0.1\linewidth]{input.png}};
\node(cnn) at (1.25, 0.7) [trapezium, trapezium angle=55, rotate=-90, minimum width=10mm, draw, thick, ] {\tiny CNN};
\node (feat) at (1.9, 0.7) [draw,thick,minimum width=0.2cm,minimum height=0.2cm, rotate=-90] {\tiny features};
\coordinate (concat) at (2.5, -0.25);
\node[circle,draw=black, thick, fill=white, inner sep=0pt,minimum size=8pt] (concatcircle) at (concat) {};
\node (backbone) at (0.7, 1.6) [] {\small backbone};
\node (posenc) at (1.2, -1.7) [align=center, font=\tiny\linespread{0.7}\selectfont]{\tiny positional \\ \tiny encoding};
\draw (concat)[very thick] node[cross=4pt,rotate=45]{};
\node (poscode) at (1.2, -0.85) {\includegraphics[width=0.1\linewidth]{pe.png}};


\draw [thick, ->](inimage.east) -- (cnn.south);
\draw [thick, ->](cnn.north) -- (feat.south);
\draw [thick, ->](feat.north) -- (concatcircle.135);
\draw [thick, ->](poscode.east) -- (concatcircle.225);


\node(dummy0) at (0, 1.7) {};
\node[draw,  dash pattern={on 2pt off 1pt on 2pt off 1pt},fit=(inimage) (cnn) (feat) (backbone) (dummy0)] {};

\node (ib1) at (3.15, -1.6) [draw, fill=gray,minimum  size=2 pt, scale=0.75] {};
\node (ib2) at (3.4, -1.6) [draw, fill=gray,minimum  size=2 pt, scale=0.75] {};
\node (ib3) at (3.65, -1.6) [draw, fill=gray,minimum  size=2 pt, scale=0.75] {};
\node (ib4) at (3.9, -1.6) [draw, fill=gray,minimum  size=2 pt, scale=0.75] {};
\node (ib5) at (4.15, -1.6) [draw, fill=gray,minimum  size=2 pt, scale=0.75] {};
\node (ib6) at (4.4, -1.6) [draw, fill=gray,minimum  size=2 pt, scale=0.75] {};
\node (ib7) at (4.7, -1.6) [minimum  size=2 pt, scale=0.75] {...};
\node (ib8) at (5., -1.6) [draw, fill=gray,minimum  size=2 pt, scale=0.75]{};

\node (tenc) at (4.1, -0.25) [draw,thick,minimum width=2.5cm,minimum height=1.5cm, align=center] { transformer \\ encoder};

\draw[thick, ->] (ib1.north) -- (ib1.north|-tenc.south);
\draw[thick, ->] (ib2.north) -- (ib2.north|-tenc.south);
\draw[thick, ->] (ib3.north) -- (ib3.north|-tenc.south);
\draw[thick, ->] (ib4.north) -- (ib4.north|-tenc.south);
\draw[thick, ->] (ib5.north) -- (ib5.north|-tenc.south);
\draw[thick, ->] (ib6.north) -- (ib6.north|-tenc.south);
\draw[thick, ->] (ib8.north) -- (ib8.north|-tenc.south);
\node(encfit)[draw, rounded corners=.05cm, fit=(ib1) (ib8) ] {};

\draw [thick, ->] (concatcircle) to[out=-75, in=190] (encfit.west);


\node (it1) at (3.15, \EITH) [draw, fill=gray,minimum  size=2 pt, scale=0.75] {};
\node (it2) at (3.4,  \EITH) [draw, fill=gray,minimum  size=2 pt, scale=0.75] {};
\node (it3) at (3.65, \EITH) [draw, fill=gray,minimum  size=2 pt, scale=0.75] {};
\node (it4) at (3.9, \EITH) [draw, fill=gray,minimum  size=2 pt, scale=0.75] {};
\node (it5) at (4.15, \EITH) [draw, fill=gray,minimum  size=2 pt, scale=0.75] {};
\node (it6) at (4.4, \EITH) [draw, fill=gray,minimum  size=2 pt, scale=0.75] {};
\node (it7) at (4.7, \EITH) [minimum  size=2 pt, scale=0.75] {...};
\node (it8) at (5., \EITH) [draw, fill=gray,minimum  size=2 pt, scale=0.75]{};
\node(encfittop)[draw, rounded corners=.05cm, fit=(it1) (it8) ] {};

\draw[thick, <-] (it1.south) -- (it1.north|-tenc.north);
\draw[thick, <-] (it2.south) -- (it2.north|-tenc.north);
\draw[thick, <-] (it3.south) -- (it3.north|-tenc.north);
\draw[thick, <-] (it4.south) -- (it4.north|-tenc.north);
\draw[thick, <-] (it5.south) -- (it5.north|-tenc.north);
\draw[thick, <-] (it6.south) -- (it6.north|-tenc.north);
\draw[thick, <-] (it8.south) -- (it8.north|-tenc.north);

\node (encoder) at (4.2, 1.6) [] {\small encoder};
\node(dummy1) at (5, -1.7) {};
\node(dummy2) at (5,  1.7) {};
\node[draw,   dash pattern={on 2pt off 1pt on 2pt off 1pt}, fit=(it1) (ib8) (tenc)(dummy2)(dummy1)] {};


\node (ob1) at (6.1, -1.5) [draw, fill=red,minimum  size=2 pt, scale=0.75] {};
\node (ob2) at (6.6, -1.5) [draw, fill=green,minimum  size=2 pt, scale=0.75] {};
\node (ob3) at (7.1, -1.5) [draw, fill=blue,minimum  size=2 pt, scale=0.75] {};
\node (ob4) at (7.6, -1.5) [draw, fill=orange,minimum  size=2 pt, scale=0.75]{};
\node (ob5) at (8.1, -1.5) [draw, fill=violet,minimum  size=2 pt, scale=0.75]{};
\node (ot1) at (6.1, \EITH) [draw, fill=red,minimum  size=2 pt, scale=0.75] {};
\node (ot2) at (6.6, \EITH) [draw, fill=green,minimum  size=2 pt, scale=0.75] {};
\node (ot3) at (7.1, \EITH) [draw, fill=blue,minimum  size=2 pt, scale=0.75] {};
\node (ot4) at (7.6,   \EITH) [draw, fill=orange,minimum  size=2 pt, scale=0.75]{};
\node (ot5) at (8.1,   \EITH) [draw, fill=violet,minimum  size=2 pt, scale=0.75]{};
\node (tdec) at (7.1, -0.25) [draw,thick,minimum width=2.5cm,minimum height=1.5cm, align=center] { transformer \\ decoder};
\draw[thick, <-] (ot1.south) -- (ot1.north|-tdec.north);
\draw[thick, <-] (ot2.south) -- (ot2.north|-tdec.north);
\draw[thick, <-] (ot3.south) -- (ot3.north|-tdec.north);
\draw[thick, <-] (ot4.south) -- (ot4.north|-tdec.north);
\draw[thick, <-] (ot5.south) -- (ot5.north|-tdec.north);
\draw[thick, ->] (ob1.north) -- (ob1.north|-tdec.south);
\draw[thick, ->] (ob2.north) -- (ob2.north|-tdec.south);
\draw[thick, ->] (ob3.north) -- (ob3.north|-tdec.south);
\draw[thick, ->] (ob4.north) -- (ob4.north|-tdec.south);
\draw[thick, ->] (ob5.north) -- (ob5.north|-tdec.south);

\draw [thick, ->] (encfittop.east) to[out=60, in=150] (tdec.west);

\node (encoder) at (7, 1.6) [] {\small decoder};
\node (encoder) at (7.1, -1.8) [] {\small object queries};
\node(dummy3) at (5.9, -1.7) {};
\node(dummy4) at (8.3,  1.7) {};
\node[draw,   dash pattern={on 2pt off 1pt on 2pt off 1pt}, fit=(dummy3)(dummy4)] {};

\node (feat1) at (9.6, 1.15) [draw,thick,minimum width=0.2cm,minimum height=0.2cm] {\tiny FFNs};
\node (feat2) at (9.6, 0.47) [draw,thick,minimum width=0.2cm,minimum height=0.2cm] {\tiny FFNs};
\node (feat3) at (9.6, -0.22) [draw,thick,minimum width=0.2cm,minimum height=0.2cm] {\tiny FFNs};
\node (feat4) at (9.6, -0.9) [draw,thick,minimum width=0.2cm,minimum height=0.2cm] {\tiny FFNs};
\node (feat5) at (9.6, -1.58) [draw,thick,minimum width=0.2cm,minimum height=0.2cm] {\tiny FFNs};

\node (feat6) at (10.9, 1.15) [draw=red,very thick, minimum width=0.2cm,minimum height=0.2cm, align=center, font=\tiny\linespread{0.1}\selectfont,rounded corners=.05cm,inner sep=2pt] {\tiny class \\ \tiny box \\ \tiny pose};
\node (feat7) at (10.9, 0.47) [draw=green,very thick,minimum width=0.2cm,minimum height=0.2cm, align=center,font=\tiny\linespread{0.1}\selectfont,rounded corners=.05cm,inner sep=2pt] {\tiny class \\ \tiny box \\ \tiny pose};
\node (feat8) at (10.9, -0.22) [draw=blue,very thick,minimum width=0.2cm,minimum height=0.2cm, align=center, font=\tiny\linespread{0.1}\selectfont, rounded corners=.05cm,inner sep=2pt] {\tiny class \\ \tiny box \\ \tiny pose};
\node (feat9) at (10.9, -0.9) [draw=orange,very thick,minimum width=0.2cm,minimum height=0.2cm, align=center, font=\tiny\linespread{0.1}\selectfont, rounded corners=.05cm,inner sep=2pt] {\tiny class \\ \tiny box  \\ \tiny pose};
\node (feat10) at (10.9, -1.58) [draw=violet,very thick,minimum width=0.2cm,minimum height=0.2cm, align=center, font=\tiny\linespread{0.1}\selectfont, rounded corners=.025cm,inner sep=2pt] {\tiny class \\ \tiny box  \\ \tiny pose};

\node(dummy5) at (9.25, -1.7) {};
\node(dummy6) at (11.3,  1.7) {};
\node (encoder) at (10.3, 1.6) [] {\small prediction heads};
\node[draw,   dash pattern={on 2pt off 1pt on 2pt off 1pt}, fit=(dummy5)(dummy6)] {};

\draw [thick, ->, red]    (ot1.north) to[out=90, in=150] (feat1.west);
\draw [thick, ->, green]    (ot2.north) to[out=45, in=140] (feat2.west);
\draw [thick, ->, blue]    (ot3.north) to[out=40, in=130] (feat3.west);
\draw [thick, ->, orange]    (ot4.north) to[out=30, in=150] (feat4.west);
\draw [thick, ->, violet]    (ot5.north) to[out=30, in=150] (feat5.west);


\draw [thick, ->, ]     (feat1.east) -- (feat6);
\draw [thick, ->, ]     (feat2.east) -- (feat7);
\draw [thick, ->, ]     (feat4.east) -- (feat9);
\draw [thick, ->, ]     (feat3.east) -- (feat8);
\draw [thick, ->, ]     (feat5.east) -- (feat10);

\end{tikzpicture}


==> esa.tikz <==
\begin{tikzpicture}

\node (scene) at (0, 0) {\includegraphics[width=0.4\linewidth]{fig4-scene.jpg}};

\node (sa1) at (-4, 0) {\includegraphics[width=0.2\linewidth]{fig4-278-102.jpg}};
\node (sa2) at (4, 0.93) {\includegraphics[width=0.2\linewidth]{fig4-278-307.jpg}};
\node (sa3) at (4, -0.93) {\includegraphics[width=0.2\linewidth]{fig4-278-166.jpg}};

\coordinate (sa1_pixel) at (-1.65, -0.3);
\coordinate (sa2_pixel) at (-0.1, -0.3);
\coordinate (sa3_pixel) at (-1.2, -0.3);

\draw [very thick, ->, green]    (sa1_pixel) to[out=90, in=0] (sa1.east);
\draw [very thick, ->, green]    (sa2_pixel) to[out=90, in=180] (sa2.west);
\draw [very thick, ->, green]    (sa3_pixel) to[out=-90, in=180] (sa3.west);

\coordinate (h1) at (-2.45, -0.3);
\coordinate (h2) at (2.45, -0.3);

\draw [thick, -, dashed, blue] (h1) --(h2);

\end{tikzpicture}


==> pipeline.tikz <==
\begin{tikzpicture}

\node (canvas) at (0, 0) {\includegraphics[width=0.99\linewidth]{pipeline.png}};


\node [align=center] at (-0.8, -0.1){ \scriptsize Transformer };
\node [align=center] at (-0.8, -0.40){ \scriptsize  encoder-};
\node [align=center] at (-0.8, -0.60){ \scriptsize  decoder};

\node [align=center] at (2.4, 0.65){ \tiny  no object (\O)};
\node [align=center] at (5.1, 0.65){ \tiny  no object (\O)};

\draw[->,  thick] (-4.19,-0.35) -- (-3.75,-0.35);
\draw[->,  thick] (-2.87,-0.35) -- (-2.35,-0.35);
\draw[->,  thick] (-2.2,-0.35) -- (-1.68,-0.35);
\draw[->,  thick] (0,-0.35) -- (.5,-0.35);


\node[text=black, thick]  at (-5.1, 0.6){\scriptsize $H \mathsf{x} W$};
\node [align=center] at (-3.2, -1.4)[align=center, font=\tiny\linespread{1.2}\selectfont]{\scriptsize CNN \scriptsize features};
\node [align=center,text=black, thick,] at (-3.6, .52){\scalebox{.7} {{\scriptsize 2048}$\mathsf{x}\frac{H}{32}\mathsf{x}\frac{W}{32}$}};

\node [align=center,text=black, thick] at (-2.33, .52){\scalebox{.7} { {\scriptsize 256}$\mathsf{x}(\frac{H}{32}\mathsf{*}\frac{W}{32})$}};

\node [align=center] at (2.55, -1.2){\scriptsize  Set of predictions};
\node [align=center] at (5.1, -1.2){\scriptsize  Ground truth};


\rotateRPY{20}{0}{0}
    \begin{scope}[RPY]
       \coordinate (O1) at (2.5, 0.1,0);
\draw[red, thick,-] ( $ (O1) + (0,0,0) $) -- ( $ (O1) + (0.2,0,0) $) node[anchor=north east]{};
\draw[green, thick,-] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0.2,0) $) node[anchor=north west]{};
\draw[blue, thick,-] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0,0.2) $) node[anchor=south]{}; 
    \end{scope}

\rotateRPY{40}{00}{0}
    \begin{scope}[RPY]
       \coordinate (O1) at (2.3, -0.4, 0);
\draw[red, thick,-] ( $ (O1) + (0,0,0) $) -- ( $ (O1) + (0.2,0,0) $) node[anchor=north east]{};
\draw[green, thick,-] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0.2,0) $) node[anchor=north west]{};
\draw[blue, thick,-] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0,0.2) $) node[anchor=south]{}; 
    \end{scope}

\rotateRPY{-30}{00}{0}
    \begin{scope}[RPY]
       \coordinate (O1) at (2.55, -0.75, 0);
\draw[red, thick,-] ( $ (O1) + (0,0,0) $) -- ( $ (O1) + (0.2,0,0) $) node[anchor=north east]{};
\draw[green, thick,-] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0.2,0) $) node[anchor=north west]{};
\draw[blue, thick,-] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0,0.2) $) node[anchor=south]{}; 
    \end{scope}

\rotateRPY{-10}{00}{0}
    \begin{scope}[RPY]
       \coordinate (O1) at (2.7, -0.3, 0);
\draw[red, thick,-] ( $ (O1) + (0,0,0) $) -- ( $ (O1) + (0.2,0,0) $) node[anchor=north east]{};
\draw[green, thick,-] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0.2,0) $) node[anchor=north west]{};
\draw[blue, thick,-] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0,0.2) $) node[anchor=south]{}; 
    \end{scope}

\rotateRPY{50}{00}{0}
    \begin{scope}[RPY]
       \coordinate (O1) at (2.5,-0.5, 0);
\draw[red, thick,-] ( $ (O1) + (0,0,0) $) -- ( $ (O1) + (0.2,0,0) $) node[anchor=north east]{};
\draw[green, thick,-] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0.2,0) $) node[anchor=north west]{};
\draw[blue, thick,-] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0,0.2) $) node[anchor=south]{}; 
    \end{scope}

\rotateRPY{-50}{00}{0}
    \begin{scope}[RPY]
       \coordinate (O1) at (3.1,-0.05, 0);
\draw[red, thick,-] ( $ (O1) + (0,0,0) $) -- ( $ (O1) + (0.2,0,0) $) node[anchor=north east]{};
\draw[green, thick,-] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0.2,0) $) node[anchor=north west]{};
\draw[blue, thick,-] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0,0.2) $) node[anchor=south]{}; 
    \end{scope}



\rotateRPY{0}{0}{0}
    \begin{scope}[RPY]
       \coordinate (O1) at (5,0.1,0);
\draw[red, thick,-] ( $ (O1) + (0,0,0) $) -- ( $ (O1) + (0.2,0,0) $) node[anchor=north east]{};
\draw[green, thick,-] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0.2,0) $) node[anchor=north west]{};
\draw[blue, thick,-] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0,0.2) $) node[anchor=south]{}; 
    \end{scope}

\rotateRPY{10}{0}{0}
    \begin{scope}[RPY]
       \coordinate (O1) at (5, -0.2,0);
\draw[green, thick,-] ( $ (O1) + (0,0,0) $) -- ( $ (O1) + (0.2,0,0) $) node[anchor=north east]{};
\draw[red, thick,-] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0.2,0) $) node[anchor=north west]{};
\draw[blue, thick,-] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0,0.2) $) node[anchor=south]{}; 
    \end{scope}

\rotateRPY{0}{0}{0}
    \begin{scope}[RPY]
       \coordinate (O1) at (5.3,-0.3,0);
\draw[green, thick,-] ( $ (O1) + (0,0,0) $) -- ( $ (O1) + (0.2,0,0) $) node[anchor=north east]{};
\draw[blue, thick,-] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0.2,0) $) node[anchor=north west]{};
\draw[red, thick,-] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0,0.2) $) node[anchor=south]{}; 
    \end{scope}

\rotateRPY{0}{0}{0}
    \begin{scope}[RPY]
       \coordinate (O1) at (5.,-0.8,0);
\draw[green, thick,-] ( $ (O1) + (0,0,0) $) -- ( $ (O1) + (0.2,0,0) $) node[anchor=north east]{};
\draw[blue, thick,-] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0.2,0) $) node[anchor=north west]{};
\draw[red, thick,-] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0,0.2) $) node[anchor=south]{}; 
    \end{scope}


\rotateRPY{0}{0}{0}
    \begin{scope}[RPY]
       \coordinate (O1) at (5.1,-0.5,0);
\draw[green, thick,-] ( $ (O1) + (0,0,0) $) -- ( $ (O1) + (0.2,0,0) $) node[anchor=north east]{};
\draw[blue, thick,-] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0.2,0) $) node[anchor=north west]{};
\draw[red, thick,-] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0,0.2) $) node[anchor=south]{}; 
    \end{scope}

\end{tikzpicture} 

